Generative transformations and patterns in LLM-native approaches for software verification and falsification

The emergence of prompting as the dominant paradigm for leveraging Large Language Models (LLMs) has led to a proliferation of LLM-native software, where application behavior arises from complex, stochastic data transformations. However, the engineering of such systems remains largely exploratory and ad-hoc, hampered by the absence of conceptual frameworks, ex-ante methodologies, design guidelines, and specialized benchmarks. We argue that a foundational step towards a more disciplined engineering practice is a systematic understanding of the core functional units--generative transformations--and their compositional patterns within LLM-native applications. Focusing on the rich domain of software verification and falsification, we conduct a secondary study of over 100 research proposals to address this gap. We first present a fine-grained taxonomy of generative transformations, abstracting prompt-based interactions into conceptual signatures. This taxonomy serves as a scaffolding to identify recurrent transformation relationship patterns--analogous to software design patterns--that characterize solution approaches in the literature. Our analysis not only validates the utility of the taxonomy but also surfaces strategic gaps and cross-dimensional relationships, offering a structured foundation for future research in modular and compositional LLM application design, benchmarking, and the development of reliable LLM-native systems.

==> AnnotationGeneration.tex <==
\begin{tikzpicture}[tasktree]
 
\node [draw,celesteA] {\textbf{Annotation\phantom{j}Generation}}
    child [missing] {}
        child [celesteA] {node {Generation criteria \phantom{j}}
            child [celesteA] {node [darkgray] {Syntactic: \testing{KernelGPT}{5}}}
            child [celesteA] {node [darkgray] {Natural: \testingU{TOGLL}, \progverU{ChatInv}, \testing{PBT-GPT}{1}, \progverU{AutoSpec}}
                child [celesteA] {node [darkgray] {Demonstration similarity: \testing{PropertyGPT}{1}, \testing{PropertyGPT}{2}, }}
                child [white,draw opacity=0] {node [darkgray] {\phantom{Demonstration similarity:} \testing{PropertyGPT}{4}, \testingU{CEDAR}}}
            edge from parent}
            child [missing] {}
            child [missing] {}
            child [celesteA] {node [darkgray] {Natural \& Verifiable: \progver{SpecGen}{1}}}
            child [celesteA] {node [darkgray] {Proof-enabling: \progver{Loopy}{1}, \progver{Clover}{5}, \nprogverU{Lam4Inv}, \progver{Lemur}{1}, }}
            child [white,draw opacity=0] {node [darkgray, draw opacity=1] {\phantom{Proof-enabling:} \progver{RustProof}{2}}}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [celesteA] {node {Nature of entity \phantom{j}}
            child [celesteA] {node [darkgray] {Precondition: \testing{PropertyGPT}{2}, \progver{SpecGen}{1}, \progver{Clover}{5}, \progverU{AutoSpec}}}         
            child [celesteA] {node [darkgray] {Postcondition: \testing{PropertyGPT}{2}, \progver{SpecGen}{1}, \progver{Clover}{5}, \progverU{AutoSpec}}}
            child [celesteA] {node [darkgray] {Loop invariant: \progver{Loopy}{1}, \nprogverU{ESBMCibmc}, \progverU{AutoSpec}, \nprogverU{Lam4Inv}, }}
            child [white,draw opacity=0] {node [darkgray, draw opacity=1] {\phantom{Loop invariant:} \progver{RustProof}{2}}}
            child [celesteA] {node [darkgray] {Assumption: \progver{Lemur}{1}}}
            child [celesteA] {node [darkgray] {Type state: \testing{KernelGPT}{5}}}
            child [celesteA] {node [darkgray] {Assertion: \testingU{TOGLL}, \testing{PropertyGPT}{1}, \testingU{CEDAR}}}
        edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [celesteA] {node {In-filling context}
        child [celesteA] {node [darkgray] {Masked assertion: \progverU{ChatInv}}}
        child [celesteA] {node [darkgray] {Annotated code: \progver{Loopy}{1}, \progver{SpecGen}{1}, \testingU{CEDAR}, \progver{Clover}{5}, }}
         child [white] {node [darkgray] {\phantom{Annotated code:} \progverU{AutoSpec}, \progver{Lemur}{1}, \progver{RustProof}{2}}}
        child [celesteA] {node [darkgray] {Unit test:  \testingU{TOGLL}, \testingU{CEDAR}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [celesteA] {node {Corrective mode \phantom{j}}
        child [celesteA] {node [darkgray] {Feedback based \phantom{j}}
             child [celesteA] {node [darkgray] {Compiler failure: \testing{PropertyGPT}{3}, \nprogverU{ESBMCibmc}}}
           child [celesteA] {node [darkgray] {Verification failure: \progver{SpecGen}{2}, \nprogverU{ESBMCibmc}, \nprogverU{Lam4Inv}, }
               child [white,draw opacity=0] {node [darkgray, draw opacity=1] {\phantom{Inductivenesssi:}   \progver{Lemur}{2}, \progver{RustProof}{3}}}
                child [celesteA] {node [darkgray] {Inductiveness: \progver{Loopy}{2}}}
            edge from parent}
            child [missing] {}
            child [missing] {}
            child [celesteA] {node [darkgray] {Validity checker: \testing{PropertyGPT}{4}, \testing{KernelGPT}{5}}}
        edge from parent}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [celesteA] {node {Rationalization \phantom{j}}
        child [celesteA] {node [darkgray] {Invariant explanation: \progver{RustProof}{2}}}
        child [celesteA] {node [darkgray] {Proof explanation: \progver{RustProof}{2}}}
    edge from parent};

\end{tikzpicture}
 

==> BehaviorAnalysis.tex <==
 
\begin{tikzpicture}[tasktree]
 
\node [draw,limaA] {\textbf{Behavior Analysis}}
    child [missing] {}
    child [limaA] {node {Analysis criteria}
        child [limaA] {node [darkgray] {Anomaly detection}
            child [limaA] {node [darkgray] {Open-ended: \testing{CHEMFUZZ}{2}}
                child [limaA] {node [darkgray] {Attack: \nvmf{Skyeye}{1}, \nvmf{Skyeye}{3} }}
                child [limaA] {node [darkgray] {Vulnerability: \testingD{pwnd}{Pwn'd}{3}}}
                child [limaA] {node [darkgray] {View-point conformance: \testing{GameBugDescriptions}{1}}}
                child [limaA] {node [darkgray] {Self-justified: \testing{AXNav}{3}}}
            edge from parent}
            child [missing] {}     
            child [missing] {}     
            child [missing] {}     
            child [missing] {}     
            child [limaA] {node [darkgray] {Sanity check: \testing{PentestGPT}{3}}
               child [limaA] {node [darkgray] {Execution specification conformance: \staticD{EV}{E\&V}{2}}}
            edge from parent}
        edge from parent}  
        child [missing] {}     
        child [missing] {}     
        child [missing] {}     
        child [missing] {}     
        child [missing] {}     
        child [missing] {}     
        child [missing] {}     
        child [limaA] {node [darkgray] {Root-cause: \debug{x-lifecycle}{2}, \debug{AutoFL}{1}, \debug{AutoSD}{1}, \debug{RCAAgents}{1}, }
            child [white] {node [darkgray] {\phantom{t-cause:} \debug{inContextRCA}{2}}}
            child [limaA] {node [darkgray] {Differences: \debug{SELF-DEBUGGING}{FL}}}
        edge from parent}
        child [missing] {}     
        child [missing] {}
        child [limaA] {node [darkgray] {State: \testing{GPTDroid}{2}\phantom{j} }}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}     
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [limaA] {node {Extra input}
        child [limaA] {node [darkgray] {Architecture: \debug{x-lifecycle}{2}}}
        child [limaA] {node [darkgray] {Code: \debug{SELF-DEBUGGING}{FL}, \debug{AutoFL}{1}, \debug{AutoSD}{1}}}
        child [limaA] {node [darkgray] {Historic incidents: \debug{RCAAgents}{1}, \debug{inContextRCA}{2}}}
        child [limaA] {node [darkgray] {(hidden) Verbalized call sequence: \nvmf{Skyeye}{3}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [limaA] {node {Reactivity}
        child [limaA] {node [darkgray] {Function calls: \debug{AutoFL}{1}, \debug{RCAAgents}{1}}}
        child [limaA] {node [darkgray] {Questions: \debug{RCAAgents}{1}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [limaA] {node {Rationalization \phantom{j}}
        child [limaA] {node [darkgray] {Applied evaluation criteria: \testing{AXNav}{3}}}
        child [limaA] {node [darkgray] {Execution: \debug{SELF-DEBUGGING}{FL}}}
    edge from parent}
    child [missing] {};
\end{tikzpicture}


==> CodeElementsIdentification.tex <==

\begin{tikzpicture}[tasktree]
 
\node [draw,naranjaB] {\textbf{Code-Elements\phantom{j}Identification \& Extraction}}
    child [missing] {}
    child [naranjaB] {node {Identification criteria \phantom{j}}
        child [naranjaB] {node [darkgray] {Role based \phantom{j}}
            child [naranjaB] {node [darkgray] {Specialized \phantom{j}}
                child [naranjaB] {node [darkgray] {Command values: \testing{KernelGPT}{2}}}
                child [naranjaB] {node [darkgray] {Definition}
                    child [naranjaB] {node [darkgray] {Type: \testing{KernelGPT}{4}}}
                edge from parent}
                child [missing] {}
                child [naranjaB] {node [darkgray] {Type: \testing{KernelGPT}{3}}}
                child [naranjaB] {node [darkgray] {Initializator: \static{LLift}{1}, \testing{KernelGPT}{1}}}
                child [naranjaB] {node [darkgray] {Leakable parameter: \static{LATTE}{1}}}
                child [naranjaB] {node [darkgray] {Resource\_leak-related: \staticU{InferROI}}}
                child [naranjaB] {node [darkgray] {External input: \static{LATTE}{2}}}
                child [naranjaB] {node [darkgray] {Device name: \testing{KernelGPT}{1}}}
                child [naranjaB] {node [darkgray] {Settings to run: \ntesting{HITS}{2}}}
                child [naranjaB] {node [darkgray] {Problem\_solution\_steps-related: \ntesting{HITS}{4}}}
                child [naranjaB] {node [darkgray] {Used variables \& methods: \ntesting{HITS}{5}}}
                child [naranjaB] {node [darkgray] {Used conditions: \ntesting{HITS}{5}}}
            edge from parent}
            child [missing] {}
            child [missing] {}
            child [missing] {}
            child [missing] {}
            child [missing] {}
            child [missing] {}
            child [missing] {}
            child [missing] {}
            child [missing] {}
            child [missing] {}
            child [missing] {}
            child [missing] {}
            child [missing] {}
            child [naranjaB] {node [darkgray] {Scenario defined: \vmf{GPTScan}{3}}}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [naranjaB] {node [darkgray] {Relevance based: \staticU{SimulinkSlicer}}}
        child [naranjaB] {node [darkgray] {Structural \phantom{j}}
            child [naranjaB] {node [darkgray] {Blocks of code: \static{CFG-Chain}{1}}}
            child [naranjaB] {node [darkgray] {Code of blocks: \static{CFG-Chain}{2}}}
        edge from parent}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [naranjaB] {node {Reactivity}
        child [naranjaB] {node [darkgray] {Request further information: \static{LLift}{1}, \testing{KernelGPT}{2}, }}
        child [white,draw opacity=0] {node [darkgray] {\phantom{Request further information:}  \testing{KernelGPT}{3}, \testing{KernelGPT}{4}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [naranjaB] {node {Rationalization \phantom{j}}
        child [naranjaB] {node [darkgray] {Background: \vmf{GPTScan}{3}}}
        child [naranjaB] {node [darkgray] {Dependence: \staticU{SimulinkSlicer}}}
    edge from parent};
\end{tikzpicture}
 


==> CodeScaling.tex <==
\begin{tikzpicture}[tasktree]

\node [draw,limaA] {\textbf{Code-Scaling}}
    child [missing] {}
    child [limaA] {node {Scale}
            child [limaA] {node [darkgray] {CVSS: \vmf{ChatGPT4vul}{4}, \vmf{MultiTask}{2}}}
            child [limaA] {node [darkgray] {Vulnerability probability: \vmf{DLAP}{1}}
            edge from parent}
    edge from parent};
\end{tikzpicture}

==> DataGeneration.tex <==
  
\begin{tikzpicture}[tasktree]
 
\node [draw,celesteA] {\textbf{Data\phantom{j}Generation}}
    child [missing] {}
    child [celesteA] {node {Generation criteria\phantom{j}}
        child [celesteA] {node [darkgray] {Context compliant}
            child [celesteA] {node [darkgray] {Description: \testing{RESTGPT}{2}}}
            child [celesteA] {node [darkgray] {Usage: \testing{Fuzz4All}{2}}}
            child [celesteA] {node [darkgray] {GUI context: \testing{QTypist}{1}, \testing{QTypist}{2}, \testing{InputBlaster}{2}}}
            child [celesteA] {node [darkgray] {Code + arguments: \testing{SearchGEM5}{2}}}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [celesteA] {node [darkgray] {Constraints based\phantom{j}}
            child [celesteA] {node [darkgray] {$x~|~P(x)$: \testing{RESTGPT}{2}, \testing{InputBlaster}{2}, \testingU{SymPrompt}, \testing{WhiteFox}{2}}
                child [celesteA] {node [darkgray] {$P \equiv$ code reachability: \ntestingU{DirInput}, \ntesting{HITS}{6}, \ntestingU{Magneto} }}
            edge from parent} 
            child [missing] {}   
            child [celesteA] {node [darkgray] {$x~|~\exists i : x=F(i)$: \testing{SELF-DEBUGGING}{OP2} }}     
            child [celesteA] {node [darkgray] {$x~|~i=F(x)$: \testing{mrDetector}{1}}
                child [celesteA] {node [darkgray] {$x~|~i=F(x,j)$: \ndebug{SemSlicer}{4}}}
                child [celesteA] {node [darkgray] {$x~|~\forall y \  g(i,y)\cong f(x,y)$: \ndebug{SemSlicer}{1}, \ndebug{SemSlicer}{2}}}
            edge from parent}
            child [missing] {}
            child [missing] {}
            child [celesteA] {node [darkgray] {$x~|~$ exercises $(A(x)\Rightarrow C(x))$: \testingU{LLMeDiff}}}     
            child [celesteA] {node [darkgray] {$x~|~$ exercises $(Pre(x) \&$ exercises $Post(x,R))$: \testing{TestChain}{1}, \testing{ClarifyGPT}{2}}}     
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [celesteA] {node [darkgray] {Exemplars compliant}
            child [celesteA] {node [darkgray] {Spec-aware edition:  \testing{ChatAFL}{2}, \testing{Fuzz4All}{3}}}         
            child [celesteA] {node [darkgray] {Variation: \testingU{ChatFuzz}, \testing{Fuzz4All}{4}}
                child [celesteA] {node [darkgray] {Error triggering: \testing{FuzzingParsers}{4}}}
            edge from parent}
            child [missing] {}
            child [celesteA] {node [darkgray] {Natural completion: \testing{ChatAFL}{3}}}
            %child [celesteA] {node [darkgray] {Rule-based transformation: \testing{ChatAFL}{1}}}
        edge from parent}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [celesteA] {node {In-filling context}
        child [celesteA] {node [darkgray] {Masked data: \testing{QTypist}{2}}}
        child [celesteA] {node [darkgray] {Data completion: \testing{QTypist}{1}, \testing{ChatAFL}{3}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [celesteA] {node {Corrective mode \phantom{j}}
        child [celesteA] {node [darkgray] {Feedback based \phantom{j}}
            child [celesteA] {node [darkgray] {Execution output: \ntestingU{DirInput}}}
            child [celesteA] {node [darkgray] {Self-refine alternative: \ndebug{SemSlicer}{2}}}
        edge from parent}
    edge from parent};

\end{tikzpicture} 


==> DirectCode-Classification.tex <==

\begin{tikzpicture}[tasktree]

\node [draw,limaA] {\textbf{Direct\phantom{j}Code-Classification}}
    child [missing] {}
    child [limaA] {node {Analysis criteria}
        child [limaA] {node [darkgray] {Vulnerability proneness: \vmf{SmartAudit}{1}, \vmf{ChatGPT4vul}{1}, \vmf{ChatGPT4vul}{3},  }
        child [white] {node [darkgray] {\phantom{nerability proneness:} \vmf{NLBSE24}{1}, \vmfU{GRACE}, \vmfU{AIagent},  \vmf{MultiTask}{1}, }}
        child [white] {node [darkgray] {\phantom{nerability proneness:}  \vmf{MultiTask}{3}, \vmf{MultiTask}{4}, \vmf{PromptEnhanced}{2}, }}
        child [white] {node [darkgray] {\phantom{nerability proneness:}  \vmfU{ChatGPT(Plus)}}}
child [limaA] {node [darkgray] {Similar to demonstrations: \vmfU{GRACE}}}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [limaA] {node [darkgray] {Malware proneness: \nvmf{SpiderScan}{1}}}
        child [limaA] {node [darkgray] {Used API: \testing{FuzzGPT}{1}, \nvmf{SpiderScan}{2}}}   
        child [limaA] {node [darkgray] {API Misuse: \vmf{LLMAPIDet}{3}}}
        child [limaA] {node [darkgray] {Category of bug: \vmf{WitheredLeaf}{4}}}
        child [limaA] {node [darkgray] {Adherence to description: \vmf{NLBSE24}{2}, \vmf{GPTScan}{1}}}
        child [limaA] {node [darkgray] {Adherence to behavioral description: \testing{SELF-DEBUGGING}{OP7}, \vmf{GPTScan}{2}}}  
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [limaA] {node {Nature of classification \phantom{j}}
        child [limaA] {node {Multiplicity}
            child [limaA] {node [darkgray] {OneClass (Binary): \vmf{SmartAudit}{1},  \vmf{ChatGPT4vul}{1}, \nvmf{SpiderScan}{1},  }
                child [white] {node [darkgray] {\phantom{Training-tiimee}  \vmf{NLBSE24}{1}, \vmfU{GRACE}, \vmf{MultiTask}{1},  }}
                child [white] {node [darkgray] {\phantom{Training-tiimee} \vmf{MultiTask}{3}, \vmf{PromptEnhanced}{2} }}
                child [limaA] {node [darkgray] {In-context defined class: \testing{SELF-DEBUGGING}{OP7}, \vmf{NLBSE24}{2}, }}
                child [white,draw opacity=0] {node [darkgray] {\phantom{In-context defined class:} \vmf{GPTScan}{1}, \vmf{GPTScan}{2}, }}
                child [white,draw opacity=0] {node [darkgray] {\phantom{In-context defined class:} \vmf{LLMAPIDet}{3}, \vmfU{ChatGPT(Plus)}}}
            edge from parent}
            child [missing] {}
            child [missing] {}
            child [missing] {}
            child [missing] {}
            child [missing] {}
            child [limaA] {node [darkgray] {MultiClass/MultiLabel}
                child [limaA] {node [darkgray] {Open-ended:
                \testing{FuzzGPT}{1}}}
                child [limaA] {node [darkgray] {Close-ended: \vmf{ChatGPT4vul}{3}, \nvmf{SpiderScan}{2}, \vmfU{AIagent}, }}
                child [white] {node [darkgray] {\phantom{Close-ended:}  \vmf{MultiTask}{4}}}
                child [limaA] {node [darkgray] {Semi-close-ended: \vmf{WitheredLeaf}{4}}}
            edge from parent}
        edge from parent}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [limaA] {node {Analysis granularity}
        child [limaA] {node [darkgray] {Snippet:
            \testing{SELF-DEBUGGING}{OP7}, \vmf{SmartAudit}{1}, \testing{FuzzGPT}{1},}}
        child [white] {node [darkgray] {\phantom{Snippet:}    \vmf{ChatGPT4vul}{1}, \vmf{ChatGPT4vul}{3}, \nvmf{SpiderScan}{1}, \vmf{NLBSE24}{1},  }}
            child [white] {node [darkgray] {\phantom{Snippet:} \vmf{NLBSE24}{2}, \vmfU{GRACE}, \vmf{GPTScan}{1}, \vmf{GPTScan}{2},   }} 
            child [white] {node [darkgray] {\phantom{Snippet:} \vmf{LLMAPIDet}{3}, \vmf{MultiTask}{1}, \vmf{PromptEnhanced}{2}, }}
            child [white] {node [darkgray] {\phantom{Snippet:}  \vmfU{ChatGPT(Plus)}}}
        child [limaA] {node [darkgray] {Line: \vmf{WitheredLeaf}{4}, \vmfU{AIagent}, \vmf{MultiTask}{3}}}  
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [limaA] {node {Extra input}
        child [limaA] {node [darkgray] {Code property graph: \vmfU{GRACE}}}
        child [limaA] {node [darkgray] {Intent: \vmf{PromptEnhanced}{2}}}
        child [limaA] {node [darkgray] {Ctrl/Data-flow: \vmf{PromptEnhanced}{2}}}
        child [limaA] {node [darkgray] {Call sequence: \vmf{PromptEnhanced}{2}}}
        child [limaA] {node [darkgray] {Bug reason: \vmf{WitheredLeaf}{4}}}
        child [limaA] {node [darkgray] {Assertion: \testing{SELF-DEBUGGING}{OP7}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [limaA] {node {Rationalization \phantom{j}}
        child [limaA] {node [darkgray] {Background: \vmf{GPTScan}{1}, \vmf{GPTScan}{2}}}
        child [limaA] {node [darkgray] {Execution: \testing{SELF-DEBUGGING}{OP7}}}
    edge from parent};
\end{tikzpicture}
 
 
 

==> DomainSpecificCode-Generation.tex <==

 \begin{tikzpicture}[tasktree]
 
\node [draw,celesteA] {\textbf{Domain-Specific-Code\phantom{j}Generation}}
    child [missing] {}
        child [celesteA] {node {Generation criteria}
        child [celesteA] {node [darkgray] {Problem-description corresponding}
            child [celesteA] {node [darkgray] {DSL-function description: \testingU{Eywa}}}
            child [celesteA] {node [darkgray] {Function intent: \progver{Dafny-Synth}{3}}}
            child [celesteA] {node [darkgray] {Object description: \static{LLMDFA}{4}, \static{LLMDFA}{5}}}
            child [celesteA] {node [darkgray] {Scenario: \testing{ScenicNL}{4}, \ntesting{LeGEND}{2}}}
            child [celesteA] {node [darkgray] {Constraint: \testing{AID}{2}}}
            child [celesteA] {node [darkgray] {Property: \testing{EMR}{3}}}
            child [celesteA] {node [darkgray] {Rule: \testing{InputBlaster}{4}}}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [celesteA] {node [darkgray] {Ability to execute code: \testing{OSS-Fuzz}{1}, \testing{OSS-Fuzz}{2}, \testing{PBT-GPT}{2}, }
        child [white] {node [darkgray] {\phantom{ity to execute code:} \testing{UGCTX}{1}, \testing{UGCTX}{2}}}
        child [celesteA] {node [darkgray] {Ability to trigger vulnerability: \ntesting{AdvSCanner}{1}}}}
        child [missing] {}
        child [missing] {}
        child [celesteA] {node [darkgray] {High precision \& recall: \static{LLMDFA}{1}, \static{LLMDFA}{2}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [celesteA] {node {Nature of domain/entity}
        child [celesteA] {node [darkgray] {Scripting for SW analysis}
            child [celesteA] {node [darkgray] {Source/Sink identification: \static{LLMDFA}{1}, \static{LLMDFA}{2}}}
        edge from parent}
        child [missing] {}
        child [celesteA] {node [darkgray] {Metamorphic relation: \testing{EMR}{3}}}
        child [celesteA] {node [darkgray] {Encoders \phantom{j}}
            child [celesteA] {node [darkgray] {Path condition: \static{LLMDFA}{4}, \static{LLMDFA}{5}}}
        edge from parent}
        child [missing] {}
        child [celesteA] {node [darkgray] {Test drivers \phantom{j}}
            child [celesteA] {node [darkgray] {Fuzzing:  \testing{OSS-Fuzz}{1}, \testing{OSS-Fuzz}{2}, \testing{UGCTX}{1}, \testing{UGCTX}{2}}}
            child [celesteA] {node [darkgray] {Input generators: \testing{AID}{2}, \testing{InputBlaster}{4}, \testing{PBT-GPT}{2}}}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [celesteA] {node [darkgray] {Protocol-related code: \testingU{Eywa}}}
        child [celesteA] {node [darkgray] {Word model: \testing{ScenicNL}{4}, \ntesting{LeGEND}{2}}}
        child [celesteA] {node [darkgray] {Signatures: \progver{Dafny-Synth}{3}}}
        child [celesteA] {node [darkgray] {Adversarial SmartContract: \ntesting{AdvSCanner}{1}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [celesteA] {node {In-filling context}
        child [celesteA] {node [darkgray] {Hint code: \static{LLMDFA}{1}, \static{LLMDFA}{2}}}
        child [celesteA] {node [darkgray] {Constrained decoding: \testing{ScenicNL}{4}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [celesteA] {node {Corrective mode \phantom{j}}
        child [celesteA] {node [darkgray] {Feedback based \phantom{j}}
            child [celesteA] {node [darkgray] {Compiler: \testing{OSS-Fuzz}{2}, \static{LLMDFA}{2}, \static{LLMDFA}{5}, \testing{UGCTX}{2}}}
            child [celesteA] {node [darkgray] {Execution \phantom{j}} 
                child [celesteA] {node [darkgray] {Number of positive/negative: \static{LLMDFA}{2}}}
                child [celesteA] {node [darkgray] {Results: \testing{OSS-Fuzz}{2}, \testing{InputBlaster}{4}, \testing{UGCTX}{2} }}
            edge from parent}
            child [missing] {}
            child [missing] {} 
            child [celesteA] {node [darkgray] {Rationalized failure: \ntesting{AdvSCanner}{1}}}
        edge from parent}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [celesteA] {node {Reactivity}
        child [celesteA] {node [darkgray] {Function calling: \testing{ScenicNL}{4}}}
    edge from parent};
\end{tikzpicture} 


==> FactsRetrieval.tex <==

\begin{tikzpicture}[tasktree]
 
\node [draw,aguaA] {\textbf{Knowledge Distillation}}
    child [missing] {}
    child [aguaA] {node {Domain\phantom{j}}
        child [aguaA] {node [darkgray] {Vulnerability detection: \vmf{EditTime}{1}, \vmf{EditTime}{2}}}
        child [aguaA] {node [darkgray] {Protocol parsing: \testing{ChatAFL}{1}}}
        child [aguaA] {node [darkgray] {Language parsing: \testing{FuzzingParsers}{1}, \testing{FuzzingParsers}{2}, \testing{FuzzingParsers}{3}}}
        child [aguaA] {node [darkgray] {Toxicity: \nstatic{ToxicDetector}{2}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [aguaA] {node {Nature of knowledge}
        child [aguaA] {node [darkgray] {Definitions: \vmf{EditTime}{1}}
            child [aguaA] {node [darkgray] {Grammar/Structure: \testing{FuzzingParsers}{1}, \testing{ChatAFL}{1}}}
        edge from parent}
        child [missing] {}
        child [aguaA] {node [darkgray] {Examples: \testing{FuzzingParsers}{2}, \vmf{EditTime}{2}}
            child [aguaA] {node [darkgray] {Conceptual: \nstatic{ToxicDetector}{2}}}
        edge from parent}
        child [missing] {}
        child [aguaA] {node [darkgray] {Set of items:  \testing{FuzzingParsers}{3}}}
    edge from parent};

\end{tikzpicture}

==> Focused-AbstractiveSummarization.tex <==

\begin{tikzpicture}[tasktree]
 
\node [draw,fucsiaC] {\textbf{Focused-Abstractive\phantom{j}Summarization}}
    child [missing] {}
    child [fucsiaC] {node {Abstraction criteria\phantom{j}}
        child [fucsiaC] {node [darkgray] {Sign of answer: \debug{LM-PACE}{2}}}
        child [fucsiaC] {node [darkgray] {Scaled assessment: \debug{LM-PACE}{4}}}
        child [fucsiaC] {node [darkgray] {Concept extraction}
            child [fucsiaC] {node [darkgray] {Usage: \testing{Fuzz4All}{1}, \ndebug{FAIL}{3}}}
            child [fucsiaC] {node [darkgray] {Failure described: \testing{GameBugDescriptions}{2}}}
            child [fucsiaC] {node [darkgray] {Faulty culprit: \debug{AutoFL}{2}}}
            child [fucsiaC] {node [darkgray] {Vulnerability described: \vmf{ChatGPTSCV}{2}}}
            child [fucsiaC] {node [darkgray] {Vulnerability mechanism/vector described: \vmf{LLM4Vuln}{2}, \nvmf{VFFinder}{1} \phantom{Ag}}}
            child [fucsiaC] {node [darkgray] {Incident/Root-cause described: \debug{RCACopilot}{1}, \debug{x-lifecycle}{1}, \nvmf{VFFinder}{1}, }}
            child [fucsiaC,opacity=0] {node [darkgray,opacity=1] {\phantom{Incident/Root-cause described:} \debug{inContextRCA}{1}}}
            child [fucsiaC] {node [darkgray] {Relevant report elements: \testing{ScenicNL}{1}, \ntestingU{SoVAR}, \ntesting{LeGEND}{1}}}      
            child [fucsiaC] {node [darkgray] {Output characterizations: \testing{SELF-DEBUGGING}{OP4}}}  
            child [fucsiaC] {node [darkgray] {Reason for toxicity: \nstatic{ToxicDetector}{1}}}  
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [fucsiaC] {node [darkgray] {Timeline: \ndebug{FAIL}{7}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [fucsiaC] {node {Rationalization\phantom{j}}
        child [fucsiaC] {node [darkgray] {Thoughts: \vmf{ChatGPTSCV}{2}}}
        child [fucsiaC] {node [darkgray] {Debate: \testing{ScenicNL}{1}}} 
    edge from parent};
\end{tikzpicture}
 
 

==> Formalization.tex <==

\begin{tikzpicture}[tasktree]
 
\node [draw,fucsiaC] {\textbf{Formalization}\phantom{j}}
    child [missing] {}
    child [fucsiaC] {node {Abstraction criteria\phantom{j}}
        child [fucsiaC] {node [darkgray] {Intent/Comment corresponding: \testingU{nl2postcondition}, \progver{Clover}{6}, }}  child [white] {node [darkgray] {\phantom{Intent/Comment corresponding:}  \progver{RustProof}{1}, \nprogverUD{RustC4}{RustC$^{\text{4}}$}}}
        child [fucsiaC] {node [darkgray] {Precondition corresponding: \progver{RustProof}{1}}}
        child [fucsiaC] {node [darkgray] {Code corresponding: \progver{RustProof}{1}}}
    edge from parent}
    child [missing] {} 
    child [missing] {} 
    child [missing] {} 
    child [missing] {}        
    child [fucsiaC] {node {Nature of formalization\phantom{j}}
            child [fucsiaC] {node [darkgray] {State-predicate}
                child [fucsiaC] {node [darkgray] {Postcondition: \testingU{nl2postcondition},  \progver{Clover}{6}, \progver{RustProof}{1}}} 
                child [fucsiaC] {node [darkgray] {Precondition:  \progver{Clover}{6}}}
                child [fucsiaC] {node [darkgray] {Assertion: \nprogverUD{RustC4}{RustC$^{\text{4}}$}}}
            edge from parent}
        edge from parent}
        child [missing] {} 
        child [missing] {}
        child [missing] {}
        child [missing] {}
    child [fucsiaC] {node {In-filling context}
        child [fucsiaC] {node [darkgray] {Annotated code: \progver{Clover}{6}, \progver{RustProof}{1}}}
    edge from parent}
    child [missing] {}
    child [fucsiaC] {node {Corrective mode\phantom{j}}
        child [fucsiaC] {node [darkgray] {Feedback based\phantom{j}}
            child [fucsiaC] {node [darkgray] {Compiler: \progver{Clover}{6}}}
        edge from parent}
    edge from parent};
\end{tikzpicture}


==> GeneralCode-Generation.tex <==

\begin{tikzpicture}[tasktree]
 
\node [draw,celesteA] {\textbf{General-Code\phantom{j}Generation}}
    child [missing] {}
    child [celesteA] {node {Generation criteria}
        child [celesteA] {node [darkgray] {Intent corresponding: \testing{TitanFuzz}{1}, \testing{AID}{1}, \testing{DiffPrompt}{2},   \progver{Dafny-Synth}{1}, }
        child [white] {node [darkgray] {\phantom{Int correspondng:} \testing{ClarifyGPT}{1}, \progver{Clover}{3}, \testingU{FormAI}}}
          child [celesteA] {node {Clarifications}
                child [celesteA] {node [darkgray] {Test provided: \progver{Dafny-Synth}{2}}}
               child [celesteA] {node [darkgray] {Signature provided: \progver{Dafny-Synth}{2}, \progver{Dafny-Synth}{5}}}
               child [celesteA] {node [darkgray] {Specification provided: \progver{Dafny-Synth}{5}}}
            edge from parent}
            child [missing] {}
            child [missing] {}                        
            child [missing] {}            
            child [celesteA] {node [darkgray] {Verifiable: \progver{Dafny-Synth}{5}}} 
            child [celesteA] {node [darkgray] {Non-functional requirements satisfying}
                child [celesteA] {node [darkgray] {Complexity: \testingU{ALGO}}}
                child [celesteA] {node [darkgray] {Style: \testing{AID}{1}, \testingU{FormAI}}}
            edge from parent}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [celesteA] {node [darkgray] {Annotation corresponding: \progver{Clover}{1}, \progver{Clover}{2}}}
        child [celesteA] {node [darkgray] {Repair request corresponding}
            child [celesteA] {node [darkgray] {Defect-description repairing:  \vmf{WitheredLeaf}{3(CoT)}, \debug{AutoSD}{3}, }}
            child [white,draw opacity=0] {node [darkgray] {\phantom{Defect-description repairing:} 
            \vmf{LLM4Vuln}{3(patch)}}}
             child [celesteA] {node [darkgray] {Error-feedback repairing:   \progver{AlloyRepair}{1}}}
              child [celesteA] {node [darkgray] {Suggestion-based repairing:   \progver{AlloyRepair}{2}}}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [celesteA] {node [darkgray] {Examples based}
            child [celesteA] {node [darkgray] {Translation \phantom{j}}
                child [celesteA] {node [darkgray] {API: \testing{FuzzGPT}{2}}}
            edge from parent}
            child [missing] {}
            child [celesteA] {node [darkgray] {Parametrization: \testing{SearchGEM5}{1}}}
            child [celesteA] {node [darkgray] {Mutation: \testing{FSML}{DS/MG}, \debugU{LLM4CBI}}
                child [celesteA] {node [darkgray] {Bug injecting: \testingU{BugFarm}}}  
                child [celesteA] {node [darkgray] {Different behavior: \testingU{LLMorpheus}}}  
            edge from parent}
            child [missing] {}
            child [missing] {}
            child [celesteA] {node [darkgray] {Repair: \progver{AlloyRepair}{1}, \progver{AlloyRepair}{2}, \vmf{WitheredLeaf}{3(CoT)}, \debug{AutoSD}{3}, }}
             child [white,draw opacity=0] {node [darkgray] {\phantom{Repair:} \testing{AID}{1}, \vmf{LLM4Vuln}{3(patch)} }}
            child [celesteA] {node [darkgray] {Completion}
                child [celesteA] {node [darkgray] {Natural: \vmfU{FLAG}, \testing{TitanFuzz}{2}, \testingUD{MuBert}{$\mu$BERT}, \testing{CHEMFUZZ}{1}}}
            edge from parent}
        edge from parent}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {} 
    child [celesteA] {node {Nature of primary generated entity}
        child [celesteA] {node [darkgray] {Code: \vmfU{FLAG}, \testing{FSML}{DS/MG}, \vmf{WitheredLeaf}{3(CoT)}, \testing{SearchGEM5}{1}, }}
        child [white,draw opacity=0] {node [darkgray] {\phantom{Code:} \testing{TitanFuzz}{1}, \testing{TitanFuzz}{2}, \testing{FuzzGPT}{2}, \testingU{BugFarm}, }}
        child [white] {node [darkgray] {\phantom{Code:} \debug{AutoSD}{3},   \testingUD{MuBert}{$\mu$BERT}, \testing{DiffPrompt}{2},  \testing{AID}{1},  }}
        child [white] {node [darkgray] {\phantom{Code:} \progver{Dafny-Synth}{1}, \progver{Dafny-Synth}{2}, \progver{Dafny-Synth}{5},    \testing{ClarifyGPT}{1},   }}
        child [white] {node [darkgray] {\phantom{Code:} \testing{CHEMFUZZ}{1}, \progver{Clover}{1}, \progver{Clover}{2}, \progver{Clover}{3},  }}
         child [white] {node [darkgray] {\phantom{Code:} \vmf{LLM4Vuln}{3(patch)}, \testingU{FormAI},  \testingU{LLMorpheus}, \debugU{LLM4CBI}, }}
         child [white] {node [darkgray] {\phantom{Code:} \testingU{ALGO} \phantom{Ag}}}
        child [celesteA] {node [darkgray] {Model: \progver{AlloyRepair}{1}, \progver{AlloyRepair}{2}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [celesteA] {node {Nature of extra generated entity}
        child [celesteA] {node [darkgray] {Annotations}
            child [celesteA] {node [darkgray] {Pre/Postcondition: \progver{Dafny-Synth}{1}, \progver{Dafny-Synth}{2}}}
            child [celesteA] {node [darkgray] {Loop invariant / Verification annotations: \progver{Dafny-Synth}{5}}}
        edge from parent}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}  
    child [celesteA] {node {In-filling context}
        child [celesteA] {node [darkgray] {Annotated code: \progver{Clover}{1}, \progver{Clover}{2}, \progver{Clover}{3}}}
        child [celesteA] {node [darkgray] {Masked code: \vmfU{FLAG}, \testing{TitanFuzz}{2}, \testingUD{MuBert}{$\mu$BERT}, \testing{CHEMFUZZ}{1},  }}
        child [white,draw opacity=0] {node [darkgray] {\phantom{Masked code:} \testingU{LLMorpheus}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [celesteA] {node {Corrective mode \phantom{j}}
        child [celesteA] {node [darkgray] {Feedback based \phantom{j}}
            child [celesteA] {node [darkgray] {Compiler: \progver{Clover}{2}, \progver{Clover}{3}}}
            child [celesteA] {node [darkgray] {Verifier: \progver{Clover}{1}}}
            child [celesteA] {node [darkgray] {Validity: \progver{AlloyRepair}{1}, \testing{CHEMFUZZ}{1}, \debugU{LLM4CBI}}}
            child [celesteA] {node [darkgray] {Suggested corrections: \progver{AlloyRepair}{2}}}
        edge from parent}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [celesteA] {node {Rationalization \phantom{j}}
        child [celesteA] {node [darkgray] {Explanation: \testingU{LLMorpheus}}}
    edge from parent};
\end{tikzpicture}
 


==> LineCode-Ranking.tex <==
 
\begin{tikzpicture}[tasktree]

\node [draw,limaA] {\textbf{Line Code-Ranking}}
    child [missing] {}
    child [limaA] {node {Analysis criteria}
            child [limaA] {node [darkgray] {Fault proneness: \vmf{ChatGPT4vul}{2}, \debug{ChatGPT-4(Log)}{1}, \debug{ChatGPT-4(Log)}{2}}}
    edge from parent}
    child [missing] {}
    child [limaA] {node {Extra input}
            child [limaA] {node [darkgray] {Intent: \debug{ChatGPT-4(Log)}{1}, \debug{ChatGPT-4(Log)}{2}}}
    edge from parent}
    child [missing] {}
    child [limaA] {node {Corrective mode}
            child [limaA] {node [darkgray] {Test results: \debug{ChatGPT-4(Log)}{2}}}
    edge from parent}
    child [missing] {}
    child [limaA] {node {Rationalization}
            child [limaA] {node [darkgray] {Intent: \debug{ChatGPT-4(Log)}{1}, \debug{ChatGPT-4(Log)}{2}}}
            child [limaA] {node [darkgray] {Reason: \debug{ChatGPT-4(Log)}{1}, \debug{ChatGPT-4(Log)}{2}}}
    edge from parent};
\end{tikzpicture}


==> OverviewLLMtasks.tex <==
 
\begin{tikzpicture}[tasktree]
 
\node [draw,RoyalBlue] {\textbf{Transformation Taxonomy}}
    child [missing] {}
    child [celesteA] {node {\textbf{Generative}  \phantom{Ag}}
        child [celesteA]  {node {Code Generation \phantom{Ag}}
            child [celesteA] {node [darkgray] {\textbf{General-Code Generation} \fig{fig:GCG}}}
            child [white,draw opacity=0] {node [gray] {E.g. {IntentCorresponding-Code-Generation}}}
            child [celesteA]  {node [darkgray] {\textbf{Domain-Specific-Code Generation} \fig{fig:SCG}}}
            child [white,draw opacity=0] {node [gray] {E.g. {InputGenerator-Generation}, {DriverCode-Generation/Correction}}}
            child [celesteA]  {node [darkgray] {\textbf{Test Generation} \fig{fig:TG}}}
            child [white,draw opacity=0] {node [gray] {E.g. {Basic\&Edge-TestCase-Generation}, {CoverageAugmenting-Test-Generation}}}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [celesteA]  {node [darkgray] {\textbf{Annotation Generation} \fig{fig:AnnG}}} 
        child [white,draw opacity=0] {node [gray] {E.g. {Assertion-Generation}, {Invariant-Lemma-Generation}}}
        child [celesteA]  {node [darkgray] {\textbf{Data Generation} \fig{fig:DataG}}}  child [white,draw opacity=0] {node [gray] {E.g. {ConstraintSatisfying-Input-Generation}, {Basic\&Edge-TestInput-Generation}}}  
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [limaA] {node {\textbf{Evaluative}  \phantom{Ag}}
        child [limaA] {node [limaA] {SW-Entity Analysis}
            child [limaA] {node [darkgray] {\textbf{Behavior Analysis} \fig{fig:BA}}}       
            child [white,draw opacity=0] {node [gray] {E.g. {RootCause-Analysis}, {Behavior-Anomaly-Detection}}}
            child [limaA] {node {Code Analysis}
                child {node {Code Classification  \phantom{Ag}}
                    child {node [darkgray] {\textbf{Direct Code-Classification} \fig{fig:DCC}}}
                    child [white,draw opacity=0] {node [gray] {E.g. {VulnerabilityProneness-Code-OneClass-Classification}}}
                    child {node [darkgray] {\textbf{Rationalized Code-Classification} \fig{fig:RCC}}}
                    child [white,draw opacity=0] {node [gray] {E.g. {Rationalized-VulnerabilityProneness-Code-MultiLabel-Classification}}}
                edge from parent}
                child [missing] {}
                child [missing] {}
                child [missing] {}
                child [missing] {}
                child {node [darkgray] {\textbf{Code Scaling} \fig{fig:CSC}}}
                child [white,draw opacity=0] {node [gray] {E.g. {CVSS-Scoring}, {VulnerabilityProneness-Code-MultiLabel-Soft-Classification}}}
                child {node [darkgray] {\textbf{Line Code-Ranking} \fig{fig:LCR}}}
                child [white,draw opacity=0] {node [gray] {E.g. {FaultProneness-CodeLines-Ranking}}}
            edge from parent} 
            child [missing] {}
            child [missing] {}
            child [missing] {}
            child [missing] {}
            child [missing] {}  
            child [missing] {}       
            child [missing] {}
            child [missing] {}       
            child [missing] {}
            child [limaA] {node [darkgray] {\textbf{Task-Solution Analysis} \fig{fig:TSA}}}     
            child [white,draw opacity=0] {node [gray] {E.g. {Self-Validation}, {Answer-Quality-Assessment}}}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}  
        child [missing] {}       
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [limaA] {node [darkgray] {\textbf{Text Analysis} \fig{fig:TA}}} 
        child [white,draw opacity=0] {node [gray] {E.g. {Docstrings-Equivalence-Checking}, {Ambiguity-Analysis}, 
{EvidenceSupport-Judgment}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [naranjaB] {node {\textbf{Extractive}  \phantom{Ag}}
        child [naranjaB] {node [naranjaD] {SW-Entity Extraction}
            child [naranjaB] {node [darkgray] {\textbf{Code-Elements Identification \& Extraction} \fig{fig:CEI}}}      
            child [white,draw opacity=0] {node [gray] {E.g. {CodeElements-Identification}, {CodeBlocks-Extraction}, {Model-Slicing}}}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [naranjaB] {node [darkgray] {\textbf{Text-Elements Identification \& Extraction} \fig{fig:TEE}}}   
        child [white,draw opacity=0] {node [gray] {E.g. {VariableNames-Identification}, {StructureCompliant-Information-Extraction}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [fucsiaC] {node {\textbf{Abstractive}  \phantom{Ag}}
        child [fucsiaC] {node {SW-Entity to NL}
            child [fucsiaC] {node [darkgray] {\textbf{SW-Entity Verbalization} \fig{fig:AV}}}  
            child [white,draw opacity=0] {node [gray] {E.g. {CodeCorresponding-Intent-Verbalization}, {Summarization}}}
        edge from parent}
        child [missing] {}
        child [missing] {}
       child [fucsiaC] {node {NL to SW-Entity}        
            child [fucsiaC] {node [darkgray] {\textbf{Formalization} \fig{fig:For}}}
            child [white,draw opacity=0] {node [gray] {E.g. {PostCondition-Formalization}}}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [fucsiaC] {node {SW-Entity to NL / NL to NL}    
            child [fucsiaC] {node [darkgray] {\textbf{SW-Entity-Property Identification \& Characterization} \fig{fig:PrC}}}
            child [white,draw opacity=0] {node [gray] {E.g. {VariablesSameValue-Identification}, {TaintFlow-Identification}}}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [fucsiaC] {node {NL to NL}
            child [fucsiaC] {node [darkgray] {\textbf{Focused-Abstractive Summarization} \fig{fig:FAS}}} 
            child [white,draw opacity=0] {node [gray] {E.g. {RootCauseOriented-Summarization}, {Assessment-Yes/No-Summarization}}}
        edge from parent}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [purpuraA] {node {\textbf{Executive}  \phantom{Ag}}
        child [purpuraA] {node {Planning}
            child [purpuraA] {node [darkgray] {\textbf{Plan Generation} \fig{fig:PG}}}
             child [white,draw opacity=0] {node [gray] {E.g. {ScenarioCorresponding-Plan-Generation}, {Plan-Refinement}}}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [purpuraA] {node {Decision Making}
            child [purpuraA] {node [darkgray] {\textbf{What-to-do-Next Generation} \fig{fig:WTD}}}
            child [white,draw opacity=0] {node [gray] {E.g. {ReachabilityOriented-NextAction-Generation}}}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [purpuraA] {node {High-level Instruction Following}
            child [purpuraA] {node [darkgray] {\textbf{Execution} \fig{fig:PSE}}}
            child [white,draw opacity=0] {node [gray] {E.g. {Step-Computation}, {Trace-Execution}}}
            child [purpuraA] {node [darkgray] {\textbf{Textual Data Manipulation} \fig{fig:TDM}}}
            child [white,draw opacity=0] {node [gray] {E.g. {CFG-Fusion}, {InListCloseMeaning-Elements-Replacement}}}
        edge from parent}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [aguaA] {node {\textbf{Consultative} \phantom{Ag}}
        child [aguaA] {node [darkgray] {\textbf{Knowledge Distillation} \fig{fig:FR}}}
        child [white,draw opacity=0] {node [gray] {E.g. {Example-Recall}, {Definition-Recall}, {ProtocolGrammar-Recall}}}
    edge from parent};
\end{tikzpicture}


==> OverviewSEprobs.tex <==

\begin{tikzpicture}[tasktree]
 
\node [draw,RoyalBlue] {\textbf{SE\phantom{j}Problems}}
    child [missing] {}
    child [azulP] {node {\textbf{Testing} }
        child [azulP] {node [darkgray]  {\hyperlink{UTG}{Unit Test Generation}: \white{TestGen-LLM}, \white{FSML}, \white{ChatGPTTests},}}
        child [white] {node [darkgray] { \white{CodeT}, \white{ChatUniTest}, \white{CodeCoT}, \white{AgentCoder}, }}
        child [white] {node [darkgray] {\white{CodaMOSA}, \white{TestChain}, \white{CoverUp}, \white{TestPilot},}}
        child [white] {node [darkgray] {\white{EASEeval}, \nwhite{HITS}, \white{TELPA},  \nwhite{LLM-UTG}, \white{ChatTester} }}
        child [azulP] {node [darkgray]  {\hyperlink{FITG}{Failure-Inducing Test Generation}: \white{DiffPrompt}, \white{AID}, \white{secTests}}}
         child [azulP] {node [darkgray]  {\hyperlink{RT}{Regression Testing}: \white{SymPrompt}}}
        child [azulP] {node [darkgray]  {\hyperlink{IG}{Input Generation}: \nwhite{DirInput}, \white{RESTGPT}, \white{InputBlaster}, }}
        child [white] {node [darkgray] {\white{PBT-GPT}, \white{mrDetector}}}
       child [azulP] {node [darkgray]  {\hyperlink{DMG}{DataSet/Mutant Generation}: \white{FSML}, \white{MuTAP}, \white{BugFarm},}}
       child [white] {node [darkgray] {\whiteD{MuBert}{$\mu$BERT}, \white{CHEMFUZZ}, \white{FormAI}}} 
        %child [white] {node [darkgray]  {\phantom{DataSet/Mutant Generation:} }}
        child [azulP] {node {\textbf{Fuzzing}}
            child [azulP] {node [darkgray] {\hyperlink{GF}{General Fuzzing}: \white{OSS-Fuzz}, \white{ChatFuzz}, \white{Fuzz4All}, \white{UGCTX}}}
            child [azulP] {node [darkgray] {\hyperlink{KF}{Kernel Fuzzing}: \white{KernelGPT}}}
            child [azulP] {node [darkgray] {\hyperlink{CF}{Compiler/Simulator Fuzzing}: \white{SearchGEM5}, \white{WhiteFox}}}
            child [azulP] {node [darkgray] {\hyperlink{PF}{Protocol/Parser Fuzzing}: \white{FuzzingParsers}, \white{ChatAFL}}}
            child [azulP] {node [darkgray] {\hyperlink{DLF}{DL-Libraries Fuzzing}: \white{TitanFuzz}, \white{FuzzGPT}, \nwhite{Magneto}}}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}   
        child [azulP] {node [darkgray]  {\hyperlink{GUI}{GUI Testing}: \white{QTypist}, \white{GPTDroid}, \white{AXNav}}}
        child [azulP] {node [darkgray]  {\hyperlink{FunT}{Functional Testing}: \white{TARGET}, \white{ScenicNL}, \nwhite{SoVAR},}} 
        child [white] {node [darkgray] {\white{LLMeDiff}, \white{SysKG-UTF},  \nwhite{LeGEND}}}
        child [azulP] {node [darkgray]  {\hyperlink{PenT}{Penetration Testing}: \white{PentestGPT}, \whiteD{pwnd}{Pwn'd}, \nwhite{AdvSCanner}}}
        child [azulP] {node [darkgray]  {\hyperlink{OraP}{Oracle Problem}: \white{FSML}, \white{SELF-DEBUGGING}, }}
        child [white,draw opacity=0] {node [darkgray, draw opacity=1] {\white{nl2postcondition}, \white{TOGLL}, \white{Eywa},  \white{PropertyGPT}, }}
        child [white,draw opacity=0] {node [darkgray, draw opacity=1] {\white{ClarifyGPT},  \white{CEDAR}, \white{PROSPER}, \white{EMR}, }}
        child [white,draw opacity=0] {node [darkgray, draw opacity=1] {\white{GameBugDescriptions}, \white{MetaMorph}, \white{ALGO}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}   
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}   
    child [missing] {}
    child [missing] {}
    child [missing] {}   
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}    
    child [turquesaP] {node {\textbf{Debugging}}
        child  [turquesaP] {node [darkgray]  {\hyperlink{BugR}{Bug Reproduction}: \white{AdbGPT}, \white{CrashTranslator}, \white{LIBRO}, }}
        child  [turquesaP,opacity=0] {node [darkgray,opacity=1]  {\nwhite{SemSlicer}}}
        child  [turquesaP] {node [darkgray]  {\hyperlink{DupB}{Bug Report Analysis}: \nwhite{FAIL}, \white{Cupid}}}
        child  [turquesaP] {node [darkgray]  {\hyperlink{FLoc}{Fault Localization}: \white{SELF-DEBUGGING}, \white{AutoFL}, \white{AutoSD}, }}
        child [white,draw opacity=0] {node [darkgray, draw opacity=1] {\white{LLM4CBI}, \white{ChatGPT-4(Log)}}}
        child  [turquesaP] {node [darkgray]  {\hyperlink{RCA}{Root Cause Analysis}: \white{RCACopilot}, \white{x-lifecycle}, \nwhite{LasRCA},}} 
        child [white,draw opacity=0] {node [darkgray, draw opacity=1] {\white{RCAAgents}, \white{LM-PACE}, \white{inContextRCA}}}
    edge from parent} 
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [verdeC] {node {\textbf{Vulnerability/Misuse/Malware/Fault Detection}}
        child  [verdeC] {node [darkgray] {\hyperlink{VulD}{Vulnerability Detection}: \white{ChatGPT4vul}, \white{VulBench},  \white{NLBSE24},}} 
        child [white,draw opacity=0] {node [darkgray,draw opacity=1] {\white{VulDetect}, \white{GRACE}, \white{VSP}, \white{AIagent}, \nwhite{VFFinder},  }}
        child [white] {node [darkgray] {\white{DLAP}, \white{MultiTask}, \white{PromptEnhanced}, \nwhite{VulAdvisor},  }}
        child [white] {node [darkgray] {\nwhiteD{RustC4}{RustC$^{\text{4}}$}, \white{ChatGPT(Plus)} }}
        child  [verdeC] {node [darkgray] {\hyperlink{Line}{Line-Level/Edit-Time Fault/API Misuse Prediction}: \white{FLAG}, \white{EditTime},}} 
        child [white,draw opacity=0] {node [darkgray, draw opacity=1] {\white{WitheredLeaf}, \white{LLMAPIDet}}}
        child  [verdeC] {node [darkgray] {\hyperlink{Smart}{Vulnerability Detection for Smart Contracts}: \white{ChatGPTSCV}, \white{SmartAudit},}} 
        child [white,draw opacity=0] {node [darkgray, draw opacity=1] { \white{GPTLens}, \white{GPTScan}, \white{LLM4Vuln}, \nwhite{Skyeye}, \nwhite{Sleuth}}}
        child [verdeC] {node [darkgray] {{Vulnerability Detection for Packages}: \nwhite{SpiderScan}}} 
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child  [violetaP] {node {\textbf{Static Analysis}}
        child  [violetaP] {node [darkgray] {\hyperlink{CFG}{Call-Graph/CFG Construction}: \white{CFG-Chain}}}
        child  [violetaP] {node [darkgray] {\hyperlink{UBI}{Use Before Initialize}: \white{LLift}}}
        child  [violetaP] {node [darkgray] {\hyperlink{RLeak}{Resource Leak}: \white{SkipAnalyzer}, \white{InferROI}}}
        child  [violetaP] {node [darkgray] {\hyperlink{DFA}{Data-Flow Analysis}: \white{LLMDFA}}}
        child  [violetaP] {node [darkgray] {\hyperlink{Taint}{Taint Analysis}: \whiteD{EV}{E\&V}, \white{LATTE}}}
        child  [violetaP] {node [darkgray] {\hyperlink{Slicing}{Static Slicing}: \white{SimulinkSlicer}}}
        child  [violetaP] {node [darkgray] {\hyperlink{FixAA}{Fix Acceptance Check}: \white{CORE}}}
        child  [violetaP] {node [darkgray] {{Toxicity Analysis}: \nwhite{ToxicDetector}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [rosaP] {node {\textbf{Program Verification}}
        child  [rosaP] {node [darkgray] {\hyperlink{PV}{Program Verification}:  \white{AlloyRepair}, \white{ChatInv}, \white{Loopy},  }}
        child [white,draw opacity=0] {node [darkgray, draw opacity=1] {\white{SpecGen}, \white{Dafny-Synth}, \nwhite{ESBMCibmc}, \white{Clover},  }}
        child [white,draw opacity=0] {node [darkgray, draw opacity=1] {\white{AutoSpec}, \nwhite{Lam4Inv}, \white{Lemur}, \white{RustProof} }}
    edge from parent};
\end{tikzpicture}



==> PlanGeneration.tex <==
\begin{tikzpicture}[tasktree]
 
\node [draw,purpuraA] {\textbf{Plan\phantom{j}Generation}}
    child [missing] {}
     child [purpuraA] {node {Generation criteria\phantom{j}}
        child [purpuraA] {node [darkgray] {Intent corresponding: \testing{PentestGPT}{1}}}
        child [purpuraA] {node [darkgray] {Scenario corresponding: \testingD{pwnd}{Pwn'd}{1}}}
        child [purpuraA] {node [darkgray] {Achieve goal: \progver{AlloyRepair}{3}, \testing{TARGET}{1}, \testing{TARGET}{2}, \vmf{LLM4Vuln}{3(exploit)}, }
                child [white] {node [darkgray] {\phantom{ieve goal:} \testing{AXNav}{1}}} 
            child [purpuraA] {node {Constrained\phantom{j}}
                child [purpuraA] {node [darkgray] {Available tools: \testing{PentestGPT}{6}}} 
            edge from parent}  
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [purpuraA] {node [darkgray] {Fusing: \testing{SysKG-UTF}{3}}}
        child [purpuraA] {node [darkgray] {Refinement/Concretization: \testing{PentestGPT}{7}, \debug{AdbGPT}{2}, \testing{SysKG-UTF}{2},}}
        child [white,draw opacity=0] {node [darkgray] {\phantom{Refinement/Concretization:} \testing{SysKG-UTF}{4}, \testing{AXNav}{2}, \vmf{DLAP}{2}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [purpuraA] {node {Domain\phantom{j}}
        child [purpuraA] {node [darkgray] {SW review: \vmf{DLAP}{2}}}
        child [purpuraA] {node [darkgray] {SW-system integration: \testing{PentestGPT}{1}, \testing{PentestGPT}{6}, \testing{PentestGPT}{7}, }}
         child [white] {node [darkgray] {\phantom{SW-system integration:} \debug{AdbGPT}{2}, \testingD{pwnd}{Pwn'd}{1}, \testing{SysKG-UTF}{2},  }}
        child [white] {node [darkgray] {\phantom{SW-system integration:} \testing{SysKG-UTF}{3}, \testing{SysKG-UTF}{4}, \vmf{LLM4Vuln}{3(exploit)}, }} 
        child [white] {node [darkgray] {\phantom{SW-system integration:} \testing{AXNav}{1}, \testing{AXNav}{2}, \testing{AXNav}{4}}}
        child [purpuraA] {node [darkgray] {Repair: \progver{AlloyRepair}{3}}}
        child [purpuraA] {node [darkgray] {Physical: \testing{TARGET}{1}, \testing{TARGET}{2}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [purpuraA] {node {Nature of output\phantom{j}}
        child [purpuraA] {node [darkgray] {Step-by-step plan: \progver{AlloyRepair}{3}, \testing{PentestGPT}{6}, \testing{TARGET}{1}, \testing{TARGET}{2},}}
        child [white] {node [darkgray] {\phantom{Step-by-step plan:} \testingD{pwnd}{Pwn'd}{1}, \testing{SysKG-UTF}{2}, \testing{SysKG-UTF}{3},  }}
        child [white] {node [darkgray] {\phantom{Step-by-step plan:} \testing{SysKG-UTF}{4}, \vmf{LLM4Vuln}{3(exploit)}, \testing{AXNav}{1}, }} 
        child [white] {node [darkgray] {\phantom{Step-by-step plan:} \testing{AXNav}{4}, \vmf{DLAP}{2} }}
        child [purpuraA] {node [darkgray] {Hierarchical plan: \testing{PentestGPT}{1}}}
        child [purpuraA] {node [darkgray] {Command/Action: \testing{PentestGPT}{7}, \debug{AdbGPT}{2}, \testing{AXNav}{2}}}
    edge from parent} 
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [purpuraA] {node {Corrective mode\phantom{j}}
        child [purpuraA] {node [darkgray] {Feedback based\phantom{j}}
            child [purpuraA] {node [darkgray] {Outcomes: \testing{PentestGPT}{1}, \testing{AXNav}{4}}}
            edge from parent}
            child [missing] {}
        child [purpuraA] {node [darkgray] {Rule based: \testing{TARGET}{2}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [purpuraA] {node {Reactivity}
        child [purpuraA] {node [darkgray] {Tool invocation: \testing{PentestGPT}{1}, \testingD{pwnd}{Pwn'd}{1}}}
    edge from parent}
    child [missing] {}
    child [purpuraA] {node {Rationalization\phantom{j}}
        child [purpuraA] {node [darkgray] {Thought: \testing{PentestGPT}{1}, \testing{PentestGPT}{7}, \debug{AdbGPT}{2}, \testing{AXNav}{1}, }}
        child [white] {node [darkgray] {\phantom{Thought:} \testing{AXNav}{2}}}
        child [purpuraA] {node [darkgray] {Assessment: \testing{SysKG-UTF}{4}}}
        child [purpuraA] {node [darkgray] {Pseudo-code guided assessment: \testing{SysKG-UTF}{3}}}
    edge from parent};
\end{tikzpicture}

==> PropertyCharacterization.tex <==
\begin{tikzpicture}[tasktree]
 
\node [draw,fucsiaC] {\textbf{SW-Entity Property Identification \& Characterization}}
    child [missing] {}
    child [fucsiaC] {node {Criteria of characterization \phantom{Ag}}
        child [fucsiaC] {node [darkgray] {Descriptions \& domain corresponding: \testing{FSML}{OP}, \testing{SELF-DEBUGGING}{OP5}, \phantom{Ag}}}
        child [white] {node [darkgray] {\phantom{Descriptions \& domain corresponding:} \testing{RESTGPT}{1}, \progver{Dafny-Synth}{4a}, \testing{EMR}{2} \phantom{Ag}} }
        child [fucsiaC] {node [darkgray] {Code corresponding: \static{CFG-Chain}{3}, \static{LLift}{2}, \static{LLift}{3}, \static{LATTE}{3}, \phantom{Ag}}}
        child [white] {node [darkgray] {\phantom{Code corresponding:} \static{LLMDFA}{3},  \testing{WhiteFox}{1} \phantom{Ag}}}
        child [fucsiaC] {node [darkgray] {Run-time context corresponding: \testing{InputBlaster}{1}, \testing{InputBlaster}{3} \phantom{Ag}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}                    
    child [fucsiaC] {node {Nature of property \phantom{Ag}}
        child [fucsiaC] {node [darkgray] {Input-validity constraint: \testing{RESTGPT}{1}, \testing{InputBlaster}{1} \phantom{Ag}}} 
        child [fucsiaC] {node [darkgray] {NL-precondition: \progver{Dafny-Synth}{4a} \phantom{Ag}}}
         child [fucsiaC] {node [darkgray] {Precondition constraint to reach code: \testing{WhiteFox}{1} \phantom{Ag}}}
        child [fucsiaC] {node [darkgray] {NL-postcondition: \progver{Dafny-Synth}{4a} \phantom{Ag}}
            child [fucsiaC] {node [darkgray] {Columns of query: \testing{SELF-DEBUGGING}{OP5} \phantom{Ag}}}
        edge from parent}
        child [missing] {}                    
        child [fucsiaC] {node [darkgray] {Qualified post-constraint: \static{LLift}{2} \phantom{Ag}}}          
        child [fucsiaC] {node [darkgray] {Code facts \phantom{Ag}}
            child [fucsiaC] {node [darkgray] {Taint-flow: \static{LATTE}{3} \phantom{Ag}}}
            child [fucsiaC] {node [darkgray] {Same-value: \static{LLMDFA}{3} \phantom{Ag}}}
            child [fucsiaC] {node [darkgray] {Control-flow: \static{CFG-Chain}{3} \phantom{Ag}}}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [missing] {}  
        child [fucsiaC] {node [darkgray] {Summary}
            child [fucsiaC] {node [darkgray] {May-must: \static{LLift}{3} \phantom{Ag}}} 
        edge from parent}
        child [missing] {}
        child [fucsiaC] {node [darkgray] {Metamorphic \phantom{Ag}}
            child [fucsiaC] {node [darkgray] {Term equivalence: \testing{FSML}{OP} \phantom{Ag}}}
            child [fucsiaC] {node [darkgray] {NL-relation: \testing{EMR}{2} \phantom{Ag}}}
            child [fucsiaC] {node [darkgray] {Bug-revealing mutation: \testing{InputBlaster}{3} \phantom{Ag}}}
        edge from parent}
    edge from parent}
    child [missing] {}
    child [missing] {}                   
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [fucsiaC] {node {Corrective mode \phantom{Ag}}
        child [fucsiaC] {node [darkgray] {Self-validation: \static{LLift}{2}, \static{LLift}{3} \phantom{Ag}}}
        child [fucsiaC] {node [darkgray] {Feedback based \phantom{Ag}}
            child [fucsiaC] {node [darkgray] {Test results: \testing{InputBlaster}{3}}}
        edge from parent}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [fucsiaC] {node {Reactivity \phantom{Ag}}
        child [fucsiaC] {node [darkgray] {Requests further info: \static{LLift}{3} \phantom{Ag}}}        
    edge from parent}
    child [missing] {}
    child [fucsiaC] {node {Rationalization \phantom{Ag}}
        child [fucsiaC] {node [darkgray] {Analysis: \testing{FSML}{OP}, \testing{SELF-DEBUGGING}{OP5}}}
        child [fucsiaC] {node [darkgray] {Thought \& assessment: \static{LLMDFA}{3} \phantom{Ag}}}
    edge from parent};
\end{tikzpicture}
 

==> PseudocodeExecution.tex <==
 \begin{tikzpicture}[tasktree]
 
\node [draw,purpuraA] {\textbf{Execution}\phantom{j}}
    child [missing] {}
    child [purpuraA]  {node {Domain\phantom{Ag}}    
         child [purpuraA] {node [darkgray] {General code: \debug{SELF-DEBUGGING}{FL(CoT)}}}        
         child [purpuraA] {node [darkgray] {Pseudocode: \staticD{EV}{E\&V}{1}}}
         child [purpuraA] {node [darkgray] {Intent: \testing{TestChain}{2}}}  
         child [purpuraA] {node [darkgray] {Assertions: \testing{SELF-DEBUGGING}{OP7(CoT)}}}  
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [purpuraA]  {node {Granularity}
        child [purpuraA]  {node [darkgray] {Single step: \testing{SELF-DEBUGGING}{OP7(CoT)}, \staticD{EV}{E\&V}{1}}}
        child [purpuraA]  {node [darkgray] {Multiple steps: \debug{SELF-DEBUGGING}{FL(CoT)}, \testing{TestChain}{2}}}
    edge from parent} 
    child [missing] {}
    child [missing] {}
    child [purpuraA]  {node {Corrective mode \phantom{Ag}}
        child [purpuraA]  {node [darkgray] {Feedback based \phantom{Ag}}
            child [purpuraA]  {node [darkgray]  {Verification results: \staticD{EV}{E\&V}{1} \phantom{Ag}}}
            edge from parent}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [purpuraA]  {node {Reactivity}
        child [purpuraA]  {node [darkgray]  {Request further information: \staticD{EV}{E\&V}{1}}}
        child [purpuraA]  {node [darkgray]  {Request external tool: \staticD{EV}{E\&V}{1}, \testing{TestChain}{2}}
        edge from parent}
    edge from parent};
\end{tikzpicture}


==> RationalizedCode-Clasification.tex <==


\begin{tikzpicture}[tasktree]
 
\node [draw,limaA] {\textbf{Rationalized\phantom{j}Code-Classification}}
    child [missing] {}
    child [limaA] {node {Analysis criteria}
        child [limaA] {node [darkgray] {Vulnerability proneness:  \vmf{EditTime}{3}, \vmf{EditTime}{4}, \vmf{SmartAudit}{2}, \vmf{SmartAudit}{3}, }
            child [white] {node [darkgray] {\phantom{lerability proneness:} \vmfU{VulBench}, \vmf{GPTLens}{1},  \vmf{VulDetect}{1}, \vmf{VulDetect}{2},  }}
            child [white] {node [darkgray] {\phantom{lerability proneness:} \static{LATTE}{4}, \vmf{VSP}{1}, \vmf{VSP}{2},  \vmf{LLM4Vuln}{3},  }}
            child [white] {node [darkgray] {\phantom{lerability proneness:}  \vmf{LLM4Vuln}{3w/PreCoT}, \vmf{LLM4Vuln}{3w/PostCoT}, \vmf{DLAP}{3} }}
            child [limaA] {node [darkgray] {Null-dereference: \static{SkipAnalyzer}{1}}}
            child [limaA] {node [darkgray] {Leak presence: \static{SkipAnalyzer}{2}}}
            child [limaA] {node [darkgray] {Data-flow CWI: \vmf{VulDetect}{3} \phantom{j}}}
            child [limaA] {node [darkgray] {Entity inconsistency: \vmf{WitheredLeaf}{1}}}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [limaA] {node [darkgray] {Malware proneness:  \nvmf{Sleuth}{2} }}
        child [limaA] {node [darkgray] {Fixability analysis}
            child [limaA] {node [darkgray] {Rename: \vmf{WitheredLeaf}{3}}} 
        edge from parent}  
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [limaA] {node {Nature of classification \phantom{j}}
        child [limaA] {node {Multiplicity}
            child [limaA] {node [darkgray] {OneClass (Binary): \vmf{EditTime}{3}, \vmf{EditTime}{4}, \vmf{WitheredLeaf}{1}, }}
            child [white] {node [darkgray] {\phantom{OneClass (Binary):} \vmf{WitheredLeaf}{3}, \static{SkipAnalyzer}{1}, \static{SkipAnalyzer}{2}, }}
            child [white] {node [darkgray] {\phantom{OneClass (Binary):} \vmf{VSP}{2}, \nvmf{Sleuth}{2}, \vmf{DLAP}{3} }}
            child [limaA] {node [darkgray] {MultiLabel \phantom{Ag}}   
                    child  [limaA] {node [darkgray] {Open-ended:  \vmf{SmartAudit}{2}, \vmf{SmartAudit}{3},  \vmf{GPTLens}{1},   }}
                    child [limaA] {node [darkgray] {Close-ended: \vmf{ChatGPTSCV}{1},  \vmfU{VulBench}, \vmf{VulDetect}{1}, \vmf{VulDetect}{2}, } 
                        child [white,draw opacity=0] {node [darkgray] {\phantom{le-endedi} \vmf{VulDetect}{3}, \static{LATTE}{4},  \vmf{VSP}{1}, }}
                        child [limaA] {node [darkgray] {In-context defined classes: \vmf{LLM4Vuln}{3}, \vmf{LLM4Vuln}{3w/PreCoT}, }}
                        child [white,draw opacity=0] {node [darkgray] {\phantom{In-context defined classes:} \vmf{LLM4Vuln}{3w/PostCoT} }}
                    edge from parent}
                edge from parent}
        edge from parent}
    edge from parent}   
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [limaA] {node {Analysis granularity}
        child [limaA] {node [darkgray] {Snippet:
\vmf{EditTime}{3}, \vmf{EditTime}{4}, \vmf{ChatGPTSCV}{1}, \vmf{SmartAudit}{2}, }}
child [white] {node [darkgray] {\phantom{Snippet:} \vmf{SmartAudit}{3},  \vmfU{VulBench}, \vmf{GPTLens}{1}, \vmf{VulDetect}{1}, }}
            child [white] {node [darkgray] {\phantom{Snippet:} \vmf{VulDetect}{2}, \vmf{VulDetect}{3}, \static{LATTE}{4},  \static{SkipAnalyzer}{1}, }} 
            child [white] {node [darkgray] {\phantom{Snippet:} \static{SkipAnalyzer}{2}, \vmf{VSP}{1}, \vmf{VSP}{2}, \vmf{LLM4Vuln}{3},  }}
            child [white] {node [darkgray] {\phantom{Snippet:} 
 \vmf{LLM4Vuln}{3w/PreCoT}, \vmf{LLM4Vuln}{3w/PostCoT}, \vmf{DLAP}{3} }}
        child [limaA] {node [darkgray] {Line: \vmf{WitheredLeaf}{1}, \vmf{WitheredLeaf}{3} }}  
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [limaA] {node {Extra input}
        child [limaA] {node [darkgray] {Code intent: \vmf{SmartAudit}{3}, \vmf{LLM4Vuln}{3w/PreCoT}, \nvmf{Sleuth}{2}}}
        child [limaA] {node [darkgray] {Taint-info: \static{LATTE}{4}}}
        child [limaA] {node [darkgray] {Review guidance: \vmf{DLAP}{3}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
        child [limaA] {node {Corrective mode \phantom{Ag}}
        child [limaA] {node [darkgray] {Self-validation: \vmf{VulDetect}{3} \phantom{Ag}}}
    edge from parent}
    child [missing] {}
    child [limaA] {node {Reactivity}
        child [limaA] {node [darkgray] {Request further information: \vmf{LLM4Vuln}{3}, \vmf{LLM4Vuln}{3w/PreCoT}, }} 
        child [white,draw opacity=0] {node [darkgray] {\phantom{Request further information:} \vmf{LLM4Vuln}{3w/PostCoT}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [limaA] {node {Rationalization \phantom{j}}
        child [limaA] {node [darkgray] {Assessment/description: \vmf{ChatGPTSCV}{1}, \vmf{VulDetect}{1}, \vmf{VulDetect}{2}, }} 
        child [white,draw opacity=0] {node [darkgray] {\phantom{Assessment/description:} \vmf{VulDetect}{3}, \static{LATTE}{4}, \static{SkipAnalyzer}{1}, }}
        child [white,draw opacity=0] {node [darkgray] {\phantom{Assessment/description:} \static{SkipAnalyzer}{2},  \vmf{VSP}{2}}}
        child [limaA] {node [darkgray] {Thought step by step: \vmf{ChatGPTSCV}{1}, \vmfU{VulBench},  \static{SkipAnalyzer}{1}, }}
        child [white,draw opacity=0] {node [darkgray, draw opacity=1] {\phantom{Thought step by step:} \static{SkipAnalyzer}{2}, \vmf{VSP}{1}, \vmf{VSP}{2}, \nvmf{Sleuth}{2}}}
        child [limaA] {node [darkgray] {Reason: \vmf{GPTLens}{1}, \vmf{VulDetect}{1}, \vmf{VulDetect}{2}, \vmf{VulDetect}{3}, }}
        child [white,draw opacity=0] {node [darkgray] {\phantom{Reason:} \vmf{LLM4Vuln}{3}, \vmf{LLM4Vuln}{3w/PreCoT}, \vmf{LLM4Vuln}{3w/PostCoT},}} 
        child [white,draw opacity=0] {node [darkgray] {\phantom{Reason:} \vmf{DLAP}{3} }}
        child [limaA] {node [darkgray] {Fix: \vmf{WitheredLeaf}{3}, (\vmf{SmartAudit}{3}), \vmf{LLM4Vuln}{3w/PostCoT}}}
        child [limaA] {node [darkgray] {Exploit: \vmf{LLM4Vuln}{3w/PostCoT}}}
    edge from parent};
\end{tikzpicture}
 
  

==> SW-ArtifactVerbalization.tex <==

\begin{tikzpicture}[tasktree]
 
\node [draw,fucsiaC] {\textbf{SW-Entity\phantom{j}Verbalization}}
    child [missing] {}
    child [fucsiaC] {node {Abstraction criteria \phantom{Ag}}
            child [fucsiaC] {node [darkgray] {Summary: \testing{PentestGPT}{8}, \vmf{LLM4Vuln}{1},  \ntesting{HITS}{1}\phantom{Ag}}}
            child [fucsiaC] {node [darkgray] {Intent: \vmf{SmartAudit}{3(CoT)}, \testing{DiffPrompt}{1}, \progver{Clover}{4}, \progver{Clover}{7}, }}
            child [white] {node [darkgray] {\phantom{Intent:} \vmf{LLM4Vuln}{1},   \vmf{LLM4Vuln}{3(PreCoT)}, \vmf{LLMAPIDet}{1}, \vmf{LLMAPIDet}{2},  \phantom{Ag}}} 
            child [white] {node [darkgray] {\phantom{Intent:}  \debug{ChatGPT-4(Log)}{1(CoT)}, \progver{RustProof}{1(CoT)},}} 
            child [white] {node [darkgray] {\phantom{Intent:} \testing{ChatTester}{1}, \vmf{PromptEnhanced}{1}  \phantom{Ag}}}
            child [fucsiaC] {node [darkgray] {Explanation: \testing{SELF-DEBUGGING}{OP1}, \testing{SELF-DEBUGGING}{OP3}, \nvmf{Skyeye}{2}}}
            child [white] {node [darkgray] {\phantom{Explanation:} \nvmf{Sleuth}{1}, \progver{RustProof}{1(CoT)}, \progver{RustProof}{2(CoT)} \phantom{Ag}}}
            child [fucsiaC] {node [darkgray] {Differences: \testing{ClarifyGPT}{3}}}
            child [fucsiaC] {node [darkgray] {Problem solving steps:  \ntesting{HITS}{3}\phantom{Ag}}}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [fucsiaC] {node {Nature of input entity \phantom{Ag}}
            child [fucsiaC] {node [darkgray] {Intent: \testing{PentestGPT}{8} \phantom{Ag}}}
            %child [fucsiaC] {node [darkgray] {Usage: \testing{Fuzz4All}{1} \phantom{Ag}}}
            child [fucsiaC] {node [darkgray] {Code: \testing{SELF-DEBUGGING}{OP1}, \testing{SELF-DEBUGGING}{OP3}, }
            child [white] {node [darkgray] {\phantom{e:} \vmf{SmartAudit}{3(CoT)}, \testing{DiffPrompt}{1}, \testing{ClarifyGPT}{3}, \vmf{LLM4Vuln}{1}, }} 
                child [white] {node [darkgray] {\phantom{e:}    \vmf{LLM4Vuln}{3(PreCoT)}, \ntesting{HITS}{1}, \ntesting{HITS}{3}, \nvmf{Sleuth}{1}, }}
                child [white] {node [darkgray] {\phantom{e:} \debug{ChatGPT-4(Log)}{1(CoT)}, \testing{ChatTester}{1}, \vmf{PromptEnhanced}{1}  \phantom{Ag}}}
                child [fucsiaC] {node [darkgray] {Commit: \nvmfU{VulAdvisor} }}
                child [fucsiaC] {node [darkgray] {Annotated: \progver{Clover}{4}, \progver{RustProof}{1(CoT)}, \progver{RustProof}{2(CoT)} \phantom{Ag}}}       
            edge from parent}
            child [missing] {}
            child [missing] {}
            child [missing] {}
            child [missing] {}
            child [missing] {}
            child [fucsiaC] {node [darkgray] {Call sequences: \nvmf{Skyeye}{2} \phantom{Ag}}}
            child [fucsiaC] {node [darkgray] {Report: \vmf{LLM4Vuln}{1} \phantom{Ag}}}
            child [fucsiaC] {node [darkgray] {Testing outputs: \testing{PentestGPT}{8}}}
            child [fucsiaC] {node [darkgray] {Assertion: \progver{Clover}{7} \phantom{Ag}}
                child [fucsiaC] {node [darkgray] {Precondition: \progver{RustProof}{1(CoT)}, \progver{RustProof}{2(CoT)} \phantom{Ag}}}
                child [fucsiaC] {node [darkgray] {Postcondition: \progver{RustProof}{2(CoT)} \phantom{Ag}}}
            edge from parent}
            child [missing] {}
            child [missing] {}
            child [fucsiaC] {node [darkgray] {Change action: \vmf{LLMAPIDet}{1} \phantom{Ag}}}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [fucsiaC] {node {Extra input\phantom{Ag}}
            child [fucsiaC] {node [darkgray] {Execution: \testing{SELF-DEBUGGING}{OP3} \phantom{Ag}}}
            child [fucsiaC] {node [darkgray] {Attack type: \nvmf{Skyeye}{2} \phantom{Ag}}}
            child [fucsiaC] {node [darkgray] {Data flow: \nvmf{Sleuth}{1} \phantom{Ag}}}
        edge from parent};
\end{tikzpicture}

  

==> Task-SolutionAnalysis.tex <==

\begin{tikzpicture}[tasktree]

\node [draw,limaA] {\textbf{Task-Solution Analysis}}
    child [missing] {}
    child [limaA] {node {Analysis criteria}
        child [limaA] {node [darkgray] {Correctness of analysis: \vmf{VulDetect}{4}, \static{LLift}{2(SelfValid)}, \static{LLift}{3(SelfValid)}}
            child [limaA] {node [darkgray] {False-positive warning filtering: \vmf{WitheredLeaf}{2}, \static{SkipAnalyzer}{3} }}
        edge from parent}
        child [missing] {}
        child [limaA] {node [darkgray] {Quality assessment: \testing{mrDetector}{2}, \debug{LM-PACE}{3}}
            child [limaA] {node [darkgray] {Scored: \vmf{GPTLens}{2}, \staticU{CORE}}}
        edge from parent}
        child [missing] {}
        child [limaA] {node [darkgray] {Reason of failure: \ntesting{AdvSCanner}{2}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [limaA] {node {Domain\phantom{j}}
        child [limaA] {node [darkgray] {Vulnerability analysis: \vmf{WitheredLeaf}{2}, \vmf{GPTLens}{2}}}
        child [limaA] {node [darkgray] {Root cause analysis: \debug{LM-PACE}{3}}}
        child [limaA] {node [darkgray] {Program analysis: \vmf{VulDetect}{4}, \static{LLift}{2(SelfValid)}, \static{LLift}{3(SelfValid)}, }}
        child [limaA, draw opacity=0] {node [darkgray, draw opacity=1] {\phantom{Program analysis:} \static{SkipAnalyzer}{3}}}
        child [limaA] {node [darkgray] {Program repair: \staticU{CORE}}}
        child [limaA] {node [darkgray] {Information retrieval: \testing{mrDetector}{2}}}
        child [limaA] {node [darkgray] {Exploit generation: \ntesting{AdvSCanner}{2}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [limaA] {node {Rationalization\phantom{j}}
        child [limaA] {node [darkgray] {Justification: \vmf{VulDetect}{4}}}
    edge from parent}
    child [missing] {};
\end{tikzpicture}
  

==> TestGeneration.tex <==

\begin{tikzpicture}[tasktree]
 
\node [draw,celesteA] {\textbf{Test\phantom{j}Generation}}
    child [missing] {}
    child [celesteA] {node {Generation criteria\phantom{j}}
        child [celesteA] {node [darkgray] {Differential: \testing{MuTAP}{3}}}
        child [celesteA] {node [darkgray] {Natural: \testing{FSML}{UTG}, \testing{ChatGPTTests}{1}, \testing{ChatUniTest}{1}, \testing{MuTAP}{1}, } 
            child [white] {node [darkgray] {\phantom{urau} \testing{DiffPrompt}{3}, \testingU{TestPilot}, \testingU{EASEeval}, \ntestingU{LLM-UTG} }}
            child [celesteA] {node [darkgray] {Bug revealing: \testing{FuzzGPT}{4} }}   
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [celesteA] {node [darkgray] {Coverage improving: \testingU{TestGen-LLM}, \testing{ChatGPTTests}{2},  \testing{CoverUp}{1}, }}
        child [white] {node [darkgray] {\phantom{Coverage improving:} \testing{CoverUp}{2}, \testingU{TELPA}}}
        child [celesteA] {node [darkgray] {Targeted: \testingU{CodaMOSA}}}
        child [celesteA] {node [darkgray] {Intent corresponding:  \testingU{CodeT}, \testingU{CodeCoT}, \testingU{AgentCoder}, \testing{ChatTester}{2}}}
        child [celesteA] {node [darkgray] {Parameterized: \testing{PBT-GPT}{3}}}
        child [celesteA] {node [darkgray] {Property based: \testing{PBT-GPT}{4}}}
        child [celesteA] {node [darkgray] {Similarity inspired: \testing{FuzzGPT}{3}}}
        child [celesteA] {node [darkgray] {Mimicking test: \testingU{secTests}}}
        child [celesteA] {node [darkgray] {Bug reproducing: \debugU{LIBRO}}}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [celesteA] {node {In-filling context}
        child [celesteA] {node [darkgray] {Given prefix: \testing{FuzzGPT}{4}}}
    edge from parent}
    child [missing] {}
    child [celesteA] {node {Corrective mode\phantom{j}}
        child [celesteA] {node [darkgray] {Feedback based\phantom{j}}
            child [celesteA] {node [darkgray] {Compilation errors: \testing{ChatUniTest}{2}, \testing{MuTAP}{2}, \testing{CoverUp}{2}, \testingU{TestPilot}, }} 
             child [white] {node [darkgray] {\phantom{Compilation errors:} \testing{ChatTester}{3}}}
            child [celesteA] {node [darkgray] {Assertion failure: \testing{ChatUniTest}{2}, \testingU{TestPilot}, \testing{ChatTester}{3}}}
            child [celesteA] {node [darkgray] {Examples to augment: \testingU{TELPA}}}
            child [celesteA] {node [darkgray] {Coverage info: \testing{CoverUp}{1}, \testing{CoverUp}{2}}}
            edge from parent}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [celesteA] {node {Rationalization\phantom{j}}
        child [celesteA] {node [darkgray] {Bug description: \testing{FuzzGPT}{3}}}
    edge from parent};
\end{tikzpicture}



==> TextAnalysis.tex <==
 
\begin{tikzpicture}[tasktree]

\node [draw,limaA] {\textbf{Text Analysis}}
        child [missing] {}
        child [limaA] {node {Analysis type}
            child [limaA] {node [darkgray] {Comparative analysis}
                child [limaA] {node [darkgray] {Functional equivalence: \testing{SELF-DEBUGGING}{OP6}, \progver{Clover}{8}}}
                child [limaA] {node [darkgray] {Similarity analysis: \ndebug{FAIL}{4} }}
                child [limaA] {node [darkgray] {Generalized consensus: \nvmf{Skyeye}{4} }}
            edge from parent}
            child [missing] {}
            child [missing] {}
            child [missing] {}
            child [limaA] {node [darkgray] {Ambiguity analysis: \testing{ScenicNL}{2}, \testing{ClarifyGPT}{4}}}
            child [limaA] {node [darkgray] {Support analysis}
                child [limaA] {node [darkgray] {To conclude: \debug{AutoSD}{2}, \ndebug{FAIL}{9}}}
                child [limaA] {node [darkgray] {To perform: \debug{LM-PACE}{1}}}
                child [limaA] {node [darkgray] {To analyze: \ndebug{FAIL}{2}}}
            edge from parent}
            child [missing] {}
            child [missing] {}
            child [missing] {}
            child [limaA] {node [darkgray] {Closed analysis}
                child [limaA] {node [darkgray] {Q\&A: \ndebug{LasRCA}{1}}}
            edge from parent}
            child [missing] {}
            child [limaA] {node [darkgray] {Open analysis}
                child [limaA] {node [darkgray] {Q\&A: \debug{RCAAgents}{2}}
                    child [limaA] {node [darkgray] {Expert completed: \testing{ScenicNL}{3} \phantom{j}}}
                edge from parent}        
            edge from parent}
            child [missing] {}
            child [missing] {}
            child [limaA] {node [darkgray] {Classification \phantom{j}}
                child [limaA] {node [darkgray] {Binary: \ndebug{FAIL}{4}}
                    child [limaA] {node [darkgray] {In-context defined class: \ndebug{SemSlicer}{3} \phantom{j}}}
                edge from parent} 
                child [missing] {}
                child [limaA] {node [darkgray] {Multilabel \phantom{j}}
                    child [limaA] {node [darkgray] {Close ended: \ndebug{LasRCA}{2}, \ndebug{LasRCA}{3} \phantom{j}}}
                    child [limaA] {node [darkgray] {Open ended: \nvmf{Skyeye}{4} \phantom{j}}}
                edge from parent}        
            edge from parent}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [limaA] {node {Rationalization \phantom{j}}
            child [limaA] {node [darkgray] {Debate: \testing{ScenicNL}{3}}}
            child [limaA] {node [darkgray] {Thought step by step: \ndebug{LasRCA}{2}}}
            child [limaA] {node [darkgray] {Reasons: \ndebug{LasRCA}{3}}}
        edge from parent};
\end{tikzpicture}
  

==> TextElementsExtraction.tex <==

\begin{tikzpicture}[tasktree]

 
\node [draw,naranjaC] {\textbf{Text-Elements\phantom{j}Identification \& 
 Extraction}}
    child [missing] {}
    child [naranjaC] {node {Extraction criteria\phantom{j}}
        child [naranjaC] {node [darkgray] {Defined role\phantom{j}}
            child [naranjaC] {node [darkgray] {Keywords: \debugU{Cupid}}}
            child [naranjaC] {node [darkgray] {Variable names: \testingU{MetaMorph}}}
            child [naranjaC] {node [darkgray] {FSM-elements: \testingU{PROSPER}}}
            child [naranjaC] {node [darkgray] {Topic related sentences}
                child [naranjaC] {node [darkgray] {I/O: \testing{EMR}{1}}}
            edge from parent}
            child [missing] {}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [naranjaC] {node [darkgray] {Best fit \phantom{j}}
            child [naranjaC] {node [darkgray] {Defined structure: \ndebug{FAIL}{5}, \debug{AdbGPT}{1}, \testing{SysKG-UTF}{1}}}
            child [naranjaC] {node [darkgray] {Defined option: \ndebug{FAIL}{8}}}
            child [naranjaC] {node [darkgray] {Input property}
                child [naranjaC] {node [darkgray] {Common root cause: \debug{RCACopilot}{2}}}
            edge from parent}
        edge from parent}
    edge from parent}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [naranjaC] {node {Nature of text \phantom{Ag}}
            child [naranjaC] {node [darkgray] {RFC: \testingU{PROSPER} \phantom{j}}}
            child [naranjaC] {node [darkgray] {Options list: \debug{RCACopilot}{2}}}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [naranjaC] {node {Literality}
            child [naranjaC] {node [darkgray] {Literal: \ndebug{FAIL}{5}, \testing{EMR}{1}, \testing{SysKG-UTF}{1}, \testingU{MetaMorph}, \debugU{Cupid}}}
            child [naranjaC] {node [darkgray] {Transformative\phantom{j}}
                child [naranjaC] {node [darkgray] {Closest meaning: \debug{AdbGPT}{1}}}
            edge from parent}
        edge from parent}
    child [missing] {};
\end{tikzpicture}
 
  

==> TextualDataManipulation.tex <==


\begin{tikzpicture}[tasktree]
 
\node [draw,purpuraA] {\textbf{Textual\phantom{j}Data Manipulation}}
    child [missing] {}
    child [purpuraA] {node {Operation criteria}
        child [purpuraA] {node [darkgray] {Information projection: \testing{PentestGPT}{4}}}
        child [purpuraA] {node [darkgray] {Update: \testing{PentestGPT}{2}}}
        child [purpuraA] {node [darkgray] {Replacement}
                child [purpuraA] {node [darkgray] {Closest meaning: \testing{TARGET}{3}}}
        edge from parent}
        child [missing] {}
        child [purpuraA] {node [darkgray] {Fusion\phantom{j}}
            child [purpuraA] {node [darkgray] {Control flow graph: \static{CFG-Chain}{4}}}
            child [purpuraA] {node [darkgray] {Structure: \testing{FuzzingParsers}{5}}}
        edge from parent}
    edge from parent}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [purpuraA] {node {Nature of structure \phantom{Ag}}
        child [purpuraA] {node [darkgray] {Plan: \testing{PentestGPT}{2}, \testing{PentestGPT}{4} \phantom{Ag}}}
        child [purpuraA] {node [darkgray] {Scenario: \testing{TARGET}{3} \phantom{Ag}}}
        child [purpuraA] {node [darkgray] {Graph: \static{CFG-Chain}{4} \phantom{Ag}}}
        child [purpuraA] {node [darkgray] {String: \testing{FuzzingParsers}{5} \phantom{Ag}}}
    edge from parent};
\end{tikzpicture}


==> What-to-do-NextGeneration.tex <==
 \begin{tikzpicture}[tasktree]

 
\node [draw,purpuraA] {\textbf{What-to-do-Next\phantom{j}Generation}}
        child [missing] {}
        child [purpuraA] { node {Generation criteria\phantom{j}}
            child [purpuraA] {node [darkgray] {Most promising: \testing{PentestGPT}{5}}}
            child [purpuraA] {node [darkgray] {Coverage oriented: \testing{GPTDroid}{1}}}
            child [purpuraA] {node [darkgray] {Reachability oriented: \testingD{pwnd}{Pwn'd}{2}, \debug{CrashTranslator}{1}, \debug{CrashTranslator}{2}}}
        edge from parent}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [purpuraA] { node {Domain\phantom{j}}
            child [purpuraA] {node [darkgray] {SW-system integration: \testing{PentestGPT}{5}, \testingD{pwnd}{Pwn'd}{2}, \debug{CrashTranslator}{1}, }}
            child [white,draw opacity=0] {node [darkgray] {\phantom{SW-system integration:} 
            \debug{CrashTranslator}{2}, \testing{GPTDroid}{1} }}
        edge from parent}
        child [missing] {}     
        child [missing] {}     
        child [purpuraA] {node {Nature of options}
            child [purpuraA] {node [darkgray] {Open-ended: \testingD{pwnd}{Pwn'd}{2}, \debug{CrashTranslator}{1}, \testing{GPTDroid}{1} }}
            child [purpuraA] {node [darkgray] {Close-ended: \testing{PentestGPT}{5}, \debug{CrashTranslator}{2}}}
        edge from parent}        
        child [missing] {}
        child [missing] {}
        child [purpuraA] {node {Given context\phantom{j}}
            child [purpuraA] {node [darkgray] {Enclosing plan: \testing{PentestGPT}{5}}}
            child [purpuraA] {node [darkgray] {Dynamic annotation: \testing{GPTDroid}{1}}}
            child [purpuraA] {node [darkgray] {GUI context: \debug{CrashTranslator}{1}, \debug{CrashTranslator}{2}, \testing{GPTDroid}{1}}}
        edge from parent};
\end{tikzpicture}

